CAWL: A Cache-aware Write Performance Model of Linux Systems

The performance of data intensive applications is often dominated by their input/output (I/O) operations but the I/O stack of systems is complex and severely depends on system specific settings and hardware components. This situation makes generic performance optimisation challenging and costly for developers as they would have to run their application on a large variety of systems to evaluate their improvements. Here, simulation frameworks can help reducing the experimental overhead but they typically handle the topic of I/O rather coarse-grained, which leads to significant inaccuracies in performance predictions. Here, we propose a more accurate model of the write performance of Linux-based systems that takes different I/O methods and levels (via system calls, library calls, direct or indirect, etc.), the page cache, background writing, and the I/O throttling capabilities of the Linux kernel into account. With our model, we reduce, for example, the relative prediction error compared to a standard I/O model included in SimGrid for a random I/O scenario from 67 % down to 10 % relative error against real measurements of the simulated workload. In other scenarios the differences are even more pronounced.

==> iopath.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,216); %set diagram left start at 0, and has height of 216

%Rounded Rect [id:dp45552624168866296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 204; blue, 241 }  ,fill opacity=1 ] (49,67.22) .. controls (49,65.04) and (50.77,63.27) .. (52.95,63.27) -- (195.15,63.27) .. controls (197.33,63.27) and (199.1,65.04) .. (199.1,67.22) -- (199.1,79.07) .. controls (199.1,81.25) and (197.33,83.02) .. (195.15,83.02) -- (52.95,83.02) .. controls (50.77,83.02) and (49,81.25) .. (49,79.07) -- cycle ;
%Straight Lines [id:da09143524615343068] 
\draw    (5,101) -- (109,101) ;
%Shape: Contact [id:dp7849080996027669] 
\draw   (109,101) -- (120.4,101) (147,101) -- (135.6,101) (120.4,84.5) -- (120.4,117.5) (135.6,84.5) -- (135.6,117.5) ;
%Rounded Rect [id:dp9418037830704169] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (77,110.83) .. controls (77,108.68) and (78.75,106.93) .. (80.9,106.93) -- (176.2,106.93) .. controls (178.35,106.93) and (180.1,108.68) .. (180.1,110.83) -- (180.1,122.53) .. controls (180.1,124.69) and (178.35,126.43) .. (176.2,126.43) -- (80.9,126.43) .. controls (78.75,126.43) and (77,124.69) .. (77,122.53) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6500444885715104] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.5,194.19) -- (167.5,205.49) .. controls (167.5,207.17) and (149.59,208.53) .. (127.5,208.53) .. controls (105.41,208.53) and (87.5,207.17) .. (87.5,205.49) -- (87.5,194.19)(167.5,194.19) .. controls (167.5,195.87) and (149.59,197.23) .. (127.5,197.23) .. controls (105.41,197.23) and (87.5,195.87) .. (87.5,194.19) .. controls (87.5,192.5) and (105.41,191.14) .. (127.5,191.14) .. controls (149.59,191.14) and (167.5,192.5) .. (167.5,194.19) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6068926615138057] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.5,182.88) -- (167.5,194.19) .. controls (167.5,195.87) and (149.59,197.23) .. (127.5,197.23) .. controls (105.41,197.23) and (87.5,195.87) .. (87.5,194.19) -- (87.5,182.88)(167.5,182.88) .. controls (167.5,184.56) and (149.59,185.92) .. (127.5,185.92) .. controls (105.41,185.92) and (87.5,184.56) .. (87.5,182.88) .. controls (87.5,181.2) and (105.41,179.84) .. (127.5,179.84) .. controls (149.59,179.84) and (167.5,181.2) .. (167.5,182.88) -- cycle ;
%Flowchart: Magnetic Disk [id:dp25100129724434184] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (167.5,171.58) -- (167.5,182.88) .. controls (167.5,184.56) and (149.59,185.92) .. (127.5,185.92) .. controls (105.41,185.92) and (87.5,184.56) .. (87.5,182.88) -- (87.5,171.58)(167.5,171.58) .. controls (167.5,173.26) and (149.59,174.62) .. (127.5,174.62) .. controls (105.41,174.62) and (87.5,173.26) .. (87.5,171.58) .. controls (87.5,169.9) and (105.41,168.53) .. (127.5,168.53) .. controls (149.59,168.53) and (167.5,169.9) .. (167.5,171.58) -- cycle ;

%Straight Lines [id:da5069472320432] 
\draw    (147,101) -- (321.53,101) ;
%Flowchart: Process [id:dp16969942302734098] 
\draw   (23,7.5) -- (226.43,7.5) -- (226.43,53.5) -- (23,53.5) -- cycle ;
%Straight Lines [id:da8132885072952365] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (99,34.17) -- (99,47.88) -- (127.5,47.88) -- (127.55,105.2) ;
\draw [shift={(127.55,108.2)}, rotate = 269.95] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Contact [id:dp023163282255348916] 
\draw   (521.5,101) -- (532.9,101) (559.5,101) -- (548.1,101) (532.9,84.5) -- (532.9,117.5) (548.1,84.5) -- (548.1,117.5) ;
%Flowchart: Magnetic Disk [id:dp7891671394332007] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (581.75,194.15) -- (581.75,205.46) .. controls (581.75,207.14) and (563.84,208.5) .. (541.75,208.5) .. controls (519.66,208.5) and (501.75,207.14) .. (501.75,205.46) -- (501.75,194.15)(581.75,194.15) .. controls (581.75,195.83) and (563.84,197.2) .. (541.75,197.2) .. controls (519.66,197.2) and (501.75,195.83) .. (501.75,194.15) .. controls (501.75,192.47) and (519.66,191.11) .. (541.75,191.11) .. controls (563.84,191.11) and (581.75,192.47) .. (581.75,194.15) -- cycle ;
%Flowchart: Magnetic Disk [id:dp019507109735149575] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (581.75,182.85) -- (581.75,194.15) .. controls (581.75,195.83) and (563.84,197.2) .. (541.75,197.2) .. controls (519.66,197.2) and (501.75,195.83) .. (501.75,194.15) -- (501.75,182.85)(581.75,182.85) .. controls (581.75,184.53) and (563.84,185.89) .. (541.75,185.89) .. controls (519.66,185.89) and (501.75,184.53) .. (501.75,182.85) .. controls (501.75,181.17) and (519.66,179.8) .. (541.75,179.8) .. controls (563.84,179.8) and (581.75,181.17) .. (581.75,182.85) -- cycle ;
%Flowchart: Magnetic Disk [id:dp29315322914909103] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (581.75,171.54) -- (581.75,182.85) .. controls (581.75,184.53) and (563.84,185.89) .. (541.75,185.89) .. controls (519.66,185.89) and (501.75,184.53) .. (501.75,182.85) -- (501.75,171.54)(581.75,171.54) .. controls (581.75,173.22) and (563.84,174.59) .. (541.75,174.59) .. controls (519.66,174.59) and (501.75,173.22) .. (501.75,171.54) .. controls (501.75,169.86) and (519.66,168.5) .. (541.75,168.5) .. controls (563.84,168.5) and (581.75,169.86) .. (581.75,171.54) -- cycle ;

%Straight Lines [id:da6059559535140087] 
\draw    (559.5,101) -- (613,101) ;
%Flowchart: Process [id:dp19209475056640657] 
\draw   (453.5,7.5) -- (615.86,7.5) -- (615.86,53.17) -- (453.5,53.17) -- cycle ;
%Straight Lines [id:da5989015341678758] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (512.33,34.83) -- (512.33,39.83) -- (540.67,39.83) -- (540.52,63.13) ;
\draw [shift={(540.5,66.13)}, rotate = 270.36] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Contact [id:dp006881520979372446] 
\draw   (321.53,101) -- (332.93,101) (359.53,101) -- (348.13,101) (332.93,84.5) -- (332.93,117.5) (348.13,84.5) -- (348.13,117.5) ;
%Flowchart: Magnetic Disk [id:dp5288935046468437] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.87,194.15) -- (381.87,205.46) .. controls (381.87,207.14) and (363.96,208.5) .. (341.87,208.5) .. controls (319.78,208.5) and (301.87,207.14) .. (301.87,205.46) -- (301.87,194.15)(381.87,194.15) .. controls (381.87,195.83) and (363.96,197.2) .. (341.87,197.2) .. controls (319.78,197.2) and (301.87,195.83) .. (301.87,194.15) .. controls (301.87,192.47) and (319.78,191.11) .. (341.87,191.11) .. controls (363.96,191.11) and (381.87,192.47) .. (381.87,194.15) -- cycle ;
%Flowchart: Magnetic Disk [id:dp2787515437592796] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.87,182.85) -- (381.87,194.15) .. controls (381.87,195.83) and (363.96,197.2) .. (341.87,197.2) .. controls (319.78,197.2) and (301.87,195.83) .. (301.87,194.15) -- (301.87,182.85)(381.87,182.85) .. controls (381.87,184.53) and (363.96,185.89) .. (341.87,185.89) .. controls (319.78,185.89) and (301.87,184.53) .. (301.87,182.85) .. controls (301.87,181.17) and (319.78,179.8) .. (341.87,179.8) .. controls (363.96,179.8) and (381.87,181.17) .. (381.87,182.85) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5908271481635048] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (381.87,171.54) -- (381.87,182.85) .. controls (381.87,184.53) and (363.96,185.89) .. (341.87,185.89) .. controls (319.78,185.89) and (301.87,184.53) .. (301.87,182.85) -- (301.87,171.54)(381.87,171.54) .. controls (381.87,173.22) and (363.96,174.59) .. (341.87,174.59) .. controls (319.78,174.59) and (301.87,173.22) .. (301.87,171.54) .. controls (301.87,169.86) and (319.78,168.5) .. (341.87,168.5) .. controls (363.96,168.5) and (381.87,169.86) .. (381.87,171.54) -- cycle ;

%Straight Lines [id:da003769125906774473] 
\draw    (359.53,101) -- (521.5,101) ;
%Flowchart: Process [id:dp5730844427400146] 
\draw   (264.2,7.33) -- (411.71,7.33) -- (411.71,53.5) -- (264.2,53.5) -- cycle ;
%Straight Lines [id:da5468979258138127] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (340.6,156.57) -- (340.76,170.67) ;
\draw [shift={(340.8,173.67)}, rotate = 269.33] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2516485723376014] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (540.7,156.55) -- (540.86,170.65) ;
\draw [shift={(540.9,173.65)}, rotate = 269.33] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da11742939932154162] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (540.45,124.8) -- (540.61,138.9) ;
\draw [shift={(540.65,141.9)}, rotate = 269.33] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da008098785844582235] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (540.45,81.55) -- (540.71,102.88) ;
\draw [shift={(540.75,105.88)}, rotate = 269.29] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp8210764602121365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 204; blue, 241 }  ,fill opacity=1 ] (49.33,142.55) .. controls (49.33,140.37) and (51.1,138.6) .. (53.28,138.6) -- (195.48,138.6) .. controls (197.66,138.6) and (199.43,140.37) .. (199.43,142.55) -- (199.43,154.4) .. controls (199.43,156.58) and (197.66,158.35) .. (195.48,158.35) -- (53.28,158.35) .. controls (51.1,158.35) and (49.33,156.58) .. (49.33,154.4) -- cycle ;
%Straight Lines [id:da3542626507921165] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (126.8,126.8) -- (127.17,170.6) ;
\draw [shift={(127.2,173.6)}, rotate = 269.51] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp09337665386076943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 170; green, 204; blue, 241 }  ,fill opacity=1 ] (262.57,66.88) .. controls (262.57,64.7) and (264.34,62.93) .. (266.52,62.93) -- (408.72,62.93) .. controls (410.9,62.93) and (412.67,64.7) .. (412.67,66.88) -- (412.67,78.73) .. controls (412.67,80.91) and (410.9,82.68) .. (408.72,82.68) -- (266.52,82.68) .. controls (264.34,82.68) and (262.57,80.91) .. (262.57,78.73) -- cycle ;
%Rounded Rect [id:dp11553244497584125] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (290.57,110.5) .. controls (290.57,108.35) and (292.31,106.6) .. (294.47,106.6) -- (389.77,106.6) .. controls (391.92,106.6) and (393.67,108.35) .. (393.67,110.5) -- (393.67,122.2) .. controls (393.67,124.35) and (391.92,126.1) .. (389.77,126.1) -- (294.47,126.1) .. controls (292.31,126.1) and (290.57,124.35) .. (290.57,122.2) -- cycle ;
%Rounded Rect [id:dp49847298391962136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.9,142.22) .. controls (262.9,140.04) and (264.67,138.27) .. (266.85,138.27) -- (409.05,138.27) .. controls (411.23,138.27) and (413,140.04) .. (413,142.22) -- (413,154.07) .. controls (413,156.25) and (411.23,158.02) .. (409.05,158.02) -- (266.85,158.02) .. controls (264.67,158.02) and (262.9,156.25) .. (262.9,154.07) -- cycle ;
%Straight Lines [id:da27716479669952765] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (340,34.5) -- (340,45.5) -- (340,45.5) -- (340.19,105.79) ;
\draw [shift={(340.2,108.79)}, rotate = 269.82] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18737292286087115] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (340.53,125.97) -- (340.7,140.07) ;
\draw [shift={(340.73,143.07)}, rotate = 269.33] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp3283557133377406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.23,66.88) .. controls (459.23,64.7) and (461,62.93) .. (463.18,62.93) -- (605.38,62.93) .. controls (607.56,62.93) and (609.33,64.7) .. (609.33,66.88) -- (609.33,78.73) .. controls (609.33,80.91) and (607.56,82.68) .. (605.38,82.68) -- (463.18,82.68) .. controls (461,82.68) and (459.23,80.91) .. (459.23,78.73) -- cycle ;
%Rounded Rect [id:dp05366225304735428] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (487.23,110.5) .. controls (487.23,108.35) and (488.98,106.6) .. (491.13,106.6) -- (586.43,106.6) .. controls (588.59,106.6) and (590.33,108.35) .. (590.33,110.5) -- (590.33,122.2) .. controls (590.33,124.35) and (588.59,126.1) .. (586.43,126.1) -- (491.13,126.1) .. controls (488.98,126.1) and (487.23,124.35) .. (487.23,122.2) -- cycle ;
%Rounded Rect [id:dp07292753972988986] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.57,142.22) .. controls (459.57,140.04) and (461.34,138.27) .. (463.52,138.27) -- (605.72,138.27) .. controls (607.9,138.27) and (609.67,140.04) .. (609.67,142.22) -- (609.67,154.07) .. controls (609.67,156.25) and (607.9,158.02) .. (605.72,158.02) -- (463.52,158.02) .. controls (461.34,158.02) and (459.57,156.25) .. (459.57,154.07) -- cycle ;

% Text Node
\draw (63.5,141.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{87.4pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS buffer (page cache)}
\end{center}

\end{minipage}};
% Text Node
\draw (25,8.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize int fd = open(file, O\_DIRECT, ...);}}\\{\fontfamily{pcr}\selectfont {\scriptsize write(fd, data, size);}}\\{\fontfamily{pcr}\selectfont {\scriptsize close(fd);}}};
% Text Node
\draw (5.8,87.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {userspace};
% Text Node
\draw (5.4,103.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {kernelspace};
% Text Node
\draw (455.5,8.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize FILE *fd = fopen(file, "w");}}\\{\fontfamily{pcr}\selectfont {\scriptsize fwrite(data, 1, size, fd);}}\\{\fontfamily{pcr}\selectfont {\scriptsize fclose(fd);}}};
% Text Node
\draw (267.2,9.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\scriptsize int fd = open(file, ...);}}\\{\fontfamily{pcr}\selectfont {\scriptsize write(fd, data, size);}}\\{\fontfamily{pcr}\selectfont {\scriptsize close(fd);}}};
% Text Node
\draw (2.07,3.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{1:}};
% Text Node
\draw (244.87,3.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{2:}};
% Text Node
\draw (434.5,3.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{3:}};
% Text Node
\draw (79.3,110.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.75pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS syscall handler}
\end{center}

\end{minipage}};
% Text Node
\draw (55.1,66.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{100.99pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Libc buffer (usually 4-8 KB)}
\end{center}

\end{minipage}};
% Text Node
\draw (277.07,141.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{87.4pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS buffer (page cache)}
\end{center}

\end{minipage}};
% Text Node
\draw (292.87,110.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.75pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS syscall handler}
\end{center}

\end{minipage}};
% Text Node
\draw (268.67,66.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{100.99pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Libc buffer (usually 4-8 KB)}
\end{center}

\end{minipage}};
% Text Node
\draw (473.73,141.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{87.4pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS buffer (page cache)}
\end{center}

\end{minipage}};
% Text Node
\draw (489.53,110.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{70.75pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{OS syscall handler}
\end{center}

\end{minipage}};
% Text Node
\draw (465.33,66.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{100.99pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{1,1,1}{Libc buffer (usually 4-8 KB)}
\end{center}

\end{minipage}};


\end{tikzpicture}



==> processmodel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da7967650946646967] 
\draw [line width=0.75]    (40.33,164.26) -- (82.18,164.26) ;
\draw [shift={(84.18,164.26)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [line width=0.75]  (95.57,151.77) -- (90.39,182.22) -- (85.21,151.77) -- (90.39,166.99) -- cycle ;
%Shape: Grid [id:dp32936491178819605] 
\draw  [draw opacity=0][line width=0.75]  (58.29,141.62) -- (68.3,141.62) -- (68.3,160.36) -- (58.29,160.36) -- cycle ; \draw  [line width=0.75]  (58.29,141.62) -- (58.29,160.36)(62.19,141.62) -- (62.19,160.36)(66.09,141.62) -- (66.09,160.36) ; \draw  [line width=0.75]  (58.29,141.62) --(68.3,141.62)(58.29,145.52) -- (68.3,145.52)(58.29,149.43) -- (68.3,149.43)(58.29,153.33) -- (68.3,153.33)(58.29,157.23) -- (68.3,157.23) ; \draw  [line width=0.75]   ;
%Straight Lines [id:da6041767650955971] 
\draw [line width=0.75]    (97.3,164.26) -- (139.14,164.26) ;
\draw [shift={(141.14,164.26)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [line width=0.75]  (152.53,151.77) -- (147.35,182.22) -- (142.18,151.77) -- (147.35,166.99) -- cycle ;
%Shape: Grid [id:dp33923105145480625] 
\draw  [draw opacity=0][line width=0.75]  (115.25,141.62) -- (125.26,141.62) -- (125.26,160.36) -- (115.25,160.36) -- cycle ; \draw  [line width=0.75]  (115.25,141.62) -- (115.25,160.36)(119.15,141.62) -- (119.15,160.36)(123.06,141.62) -- (123.06,160.36) ; \draw  [line width=0.75]  (115.25,141.62) -- (125.26,141.62)(115.25,145.52) -- (125.26,145.52)(115.25,149.43) -- (125.26,149.43)(115.25,153.33) -- (125.26,153.33)(115.25,157.23) -- (125.26,157.23) ; \draw  [line width=0.75]   ;
%Straight Lines [id:da8400657292106191] 
\draw [line width=0.75]    (153.22,165.04) -- (195.07,165.04) ;
\draw [shift={(197.07,165.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [line width=0.75]  (208.46,152.55) -- (203.28,183) -- (198.1,152.55) -- (203.28,167.77) -- cycle ;
%Shape: Grid [id:dp5302998442705424] 
\draw  [draw opacity=0][line width=0.75]  (171.17,142.4) -- (181.19,142.4) -- (181.19,161.14) -- (171.17,161.14) -- cycle ; \draw  [line width=0.75]  (171.17,142.4) -- (171.17,161.14)(175.08,142.4) -- (175.08,161.14)(178.98,142.4) -- (178.98,161.14) ; \draw  [line width=0.75]  (171.17,142.4) -- (181.19,142.4)(171.17,146.3) -- (181.19,146.3)(171.17,150.21) -- (181.19,150.21)(171.17,154.11) -- (181.19,154.11)(171.17,158.01) -- (181.19,158.01) ; \draw  [line width=0.75]   ;
%Straight Lines [id:da9730937080633926] 
\draw [line width=0.75]    (210.18,165.04) -- (252.03,165.04) ;
\draw [shift={(254.03,165.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [line width=0.75]  (265.42,152.55) -- (260.24,183) -- (255.06,152.55) -- (260.24,167.77) -- cycle ;
%Shape: Grid [id:dp6150126736774111] 
\draw  [draw opacity=0][line width=0.75]  (228.14,142.4) -- (238.15,142.4) -- (238.15,161.14) -- (228.14,161.14) -- cycle ; \draw  [line width=0.75]  (228.14,142.4) -- (228.14,161.14)(232.04,142.4) -- (232.04,161.14)(235.94,142.4) -- (235.94,161.14) ; \draw  [line width=0.75]  (228.14,142.4) -- (238.15,142.4)(228.14,146.3) -- (238.15,146.3)(228.14,150.21) -- (238.15,150.21)(228.14,154.11) -- (238.15,154.11)(228.14,158.01) -- (238.15,158.01) ; \draw  [line width=0.75]   ;
%Straight Lines [id:da2054656782820259] 
\draw [line width=0.75]    (270.45,166.04) -- (312.3,166.04) ;
\draw [shift={(314.3,166.04)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (68.9,60.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {prepare data 0};
% Text Node
\draw (96.72,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {write to disk};
% Text Node
\draw (127.05,61.42) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {prepare data 1};
% Text Node
\draw (153.68,82.62) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {write to disk};
% Text Node
\draw (181.79,61.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {prepare data 2};
% Text Node
\draw (209.61,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {write to disk};
% Text Node
\draw (238.75,62.2) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {prepare data 3};
% Text Node
\draw (266.57,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {write to disk};
% Text Node
\draw (54.34,170.4) node [anchor=north west][inner sep=0.75pt]    {$d_{0}$};
% Text Node
\draw (68.79,188) node [anchor=north west][inner sep=0.75pt]    {$o_{0} :s_{0}$};
% Text Node
\draw (110.43,170.4) node [anchor=north west][inner sep=0.75pt]    {$d_{1}$};
% Text Node
\draw (126.48,188.8) node [anchor=north west][inner sep=0.75pt]    {$o_{1} :s_{1}$};
% Text Node
\draw (166.53,171.4) node [anchor=north west][inner sep=0.75pt]    {$d_{2}$};
% Text Node
\draw (182.37,188) node [anchor=north west][inner sep=0.75pt]    {$o_{2} :s_{2}$};
% Text Node
\draw (223.21,171.4) node [anchor=north west][inner sep=0.75pt]    {$d_{3}$};
% Text Node
\draw (239.07,188.8) node [anchor=north west][inner sep=0.75pt]    {$o_{3} :s_{3}$};
% Text Node
\draw (279.9,171.4) node [anchor=north west][inner sep=0.75pt]    {$d_{4}$};
% Text Node
\draw (294.59,60.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {delay before close};
% Text Node
\draw (335.67,163.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{30.43pt}\setlength\topsep{0pt}
file close
\end{minipage}};
% Text Node
\draw (35.91,163.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{30.43pt}\setlength\topsep{0pt}
file open
\end{minipage}};


\end{tikzpicture}
 

